Cyber-physical Control of Road Freight Transport

Freight transportation is of outmost importance for our society and is continuously increasing. At the same time, transporting goods on roads accounts for about 26% of all energy consumption and 18% of all greenhouse gas emissions in the European Union. Despite the influence the transportation system has on our energy consumption and the environment, road transportation is mainly done by individual long-haulage trucks with no real-time coordination or global optimization. In this paper, we review how modern information and communication technology supports a cyber-physical transportation system architecture with an integrated logistic system coordinating fleets of trucks traveling together in vehicle platoons. From the reduced air drag, platooning trucks traveling close together can save about 10% of their fuel consumption. Utilizing road grade information and vehicle-to-vehicle communication, a safe and fuel-optimized cooperative look-ahead control strategy is implemented on top of the existing cruise controller. By optimizing the interaction between vehicles and platoons of vehicles, it is shown that significant improvements can be achieved. An integrated transport planning and vehicle routing in the fleet management system allows both small and large fleet owners to benefit from the collaboration. A realistic case study with 200 heavy-duty vehicles performing transportation tasks in Sweden is described. Simulations show overall fuel savings at more than 5% thanks to coordinated platoon planning. It is also illustrated how well the proposed cooperative look-ahead controller for heavy-duty vehicle platoons manages to optimize the velocity profiles of the vehicles over a hilly segment of the considered road network.

==> img/abstracted_network_v5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abstracted_network_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1257.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54389313)%
    %\put(0,0){\includegraphics[width=\unitlength]{img/abstracted_network_v4.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength]{img/abstracted_network_v5.eps}}%
    \put(0.12538513,0.15536627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{15}}}}%
    \put(0.94762135,0.45199199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{2}}}}%
    \put(0.56665214,0.42075622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{8}}}}%
    \put(0.83541567,0.29908164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{6}}}}%
    \put(0.31655585,0.1965242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{13}}}}%
    \put(0.29429009,0.37465033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{12}}}}%
    \put(0.51334927,0.34946079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{10}}}}%
    \put(0.77939107,0.37312028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{5}}}}%
    \put(0.8559231,0.41422511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{3}}}}%
    \put(0.61374142,0.42148711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{7}}}}%
    \put(0.48866819,0.31675951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{17}}}}%
    \put(0.12510366,0.00683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Göteborg}}}%
    \put(0.07019899,0.1764074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Trollhättan}}}%
    \put(0.40044529,0.03086057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Jönköping}}}%
    \put(0.51017812,0.15776897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Linköping}}}%
    \put(0.28244275,0.41921935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Karlstad}}}%
    \put(0.69230101,0.331131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Södertälje}}}%
    \put(0.79803327,0.52021262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Uppsala}}}%
    \put(0.84888666,0.39177215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Stockholm}}}%
    \put(0.87446202,0.49755549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Norrtälje}}}%
    \put(0.82737161,0.27877305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Nynäshamn}}}%
    \put(0.60209924,0.19275625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Norrköping}}}%
    \put(0.45706107,0.39409212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Örebro}}}%
    \put(0.63640519,0.47583513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Västerås}}}%
    \put(0.38136132,0.2439649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Mariestad}}}%
    \put(0.07445851,0.49888313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Start Locations}}}%
    \put(0.0738025,0.4682149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Destinations}}}%
    \put(0.89036836,0.04099101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20 km}}}%
    \put(0.67423615,0.24372173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 69, 2.7}}}%
    \put(0.81556022,0.47821566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 11, 1.1}}}%
    \put(0.43570715,0.34460234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 50, 2.4}}}%
    \put(0.37660074,0.40697205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 33, 1.8}}}%
    \put(0.43439517,0.10095778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 47, 2.9}}}%
    \put(0.68266021,0.44333753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 15, 1.8}}}%
    \put(0.48652831,0.25300022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 5, 1.3}}}%
    \put(0.49540998,0.40922112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 127, 3.0}}}%
    \put(0.22813582,0.08704553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 15, 3.0}}}%
    \put(0.5114941,0.20351524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 42, 3.0}}}%
    \put(0.8288099,0.36026863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 99, 1.9}}}%
    \put(0.23832718,0.17470296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 30, 2.0}}}%
    \put(0.71039657,0.49679912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 15, 1.4}}}%
    \put(0.86950047,0.44070258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 45, 1.6}}}%
    \put(0.37478826,0.31268431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 45, 2.6}}}%
    \put(0.57106127,0.45325764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 49, 1.5}}}%
    \put(0.80992317,0.32845974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 20, 1.1}}}%
    \put(0.63098238,0.29714038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 4, 1.3}}}%
    \put(0.26399303,0.02670661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 14, 1.4}}}%
    \put(0.71864851,0.39973531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 82, 2.9}}}%
    \put(0.54262087,0.34923664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24681934\unitlength}\raggedright \tiny $\rightarrow$ 4, 1.1\\ $\leftarrow$ 82, 3.3\\ \end{minipage}}}%
  \end{picture}%
\endgroup%

